Structure of low-lying 12C-resonances

The hyperspherical adiabatic expansion is combined with complex scaling and used to calculate low-lying nuclear resonances of $^{12}$C in the $3\alpha$-model. We use Ali-Bodmer potentials and compare results for other potentials $\alpha-\alpha$ with similar $^{8}$Be-properties. A three-body potential is used to adjust the $^{12}$C-resonance positions to desired values extending the applicability of the method to many-body systems decaying into three $\alpha$-particles. For natural choices of three-body potentials we find 14 resonances below the proton separation threshold, i.e. two $0^{+}$, three $2^{+}$, two $4^{+}$, one of each of $1^{\pm}$, $2^{-}$, $3^{\pm}$, $4^{-}$, and $6^{+}$. The partial wave decomposition of each resonance is calculated as function of hyperradius. Strong variation is found from small to large distance. Connection to previous experimental and theoretical results are discussed and agreements as well as disagreements are emphasized.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

